Can surface flux transport account for the weak polar field in cycle 23?

To reproduce the weak magnetic field on the polar caps of the Sun observed during the declining phase of cycle 23 poses a challenge to surface flux transport models since this cycle has not been particularly weak. We use a well-calibrated model to evaluate the parameter changes required to obtain simulated polar fields and open flux that are consistent with the observations. We find that the low polar field of cycle 23 could be reproduced by an increase of the meridional flow by 55% in the last cycle. Alternatively, a decrease of the mean tilt angle of sunspot groups by 28% would also lead to a similarly low polar field, but cause a delay of the polar field reversals by 1.5 years in comparison to the observations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

